Detection-Recovery and Detection-Refutation Gaps via Reductions from Planted Clique

Planted Dense Subgraph (PDS) problem is a prototypical problem with a computational-statistical gap. It also exhibits an intriguing additional phenomenon: different tasks, such as detection or recovery, appear to have different computational limits. A detection-recovery gap for PDS was substantiated in the form of a precise conjecture given by Chen and Xu (2014) (based on the parameter values for which a convexified MLE succeeds) and then shown to hold for low-degree polynomial algorithms by Schramm and Wein (2022) and for MCMC algorithms for Ben Arous et al. (2020). In this paper, we demonstrate that a slight variation of the Planted Clique Hypothesis with secret leakage (introduced in Brennan and Bresler (2020)), implies a detection-recovery gap for PDS. In the same vein, we also obtain a sharp lower bound for refutation, yielding a detection-refutation gap. Our methods build on the framework of Brennan and Bresler (2020) to construct average-case reductions mapping secret leakage Planted Clique to appropriate target problems.

==> bigchunk.tex <==

\needspace{20cm}
\begin{mdframed}[innerrightmargin=15pt]
 \textbf{Algorithm } From $k$-$\pd$ to $\pds$:
 
        \textbf{Inputs:} Graph $G$ of size $N$, subgraph parameter $k_0$ dividing $N$, edge density $q < p\in (0, 1]$ and a partition $E$ of $[N]$ to $k_0$ equal parts $E_1, E_2,\dots, E_t$. Target planted ratio $r$.
        
        \textbf{Steps }:
        \vspace{-5pt}
        \begin{enumerate}
            \item \textit{To-bipartite and planted diagonal:} The first step transforms PDS to a bipartite variant. Let $n$ be the smallest integer multiple of $k_0$ that is greater than $(1+\frac{p}{Q})N$. Apply Graph Cloning to input $G$ to obtain $G_1$ and $G_2$ with edge density $Q<p$ where: $$Q=1-\sqrt{(1-p)(1-q)}+1_{p=1}(\sqrt{q}-1)$$then construct $F\in\mathbb{R}^{n\times n}$ equipped with a partition $S_1, S_2,\dots, S_{k_0}$ of $[n]$ such that:
            
            \vspace{-3pt}
            \begin{itemize}
                \item Given that each $|S_i|=n/k_0$, (uniformly) sample a random subset $T_i$ in $S_i$ of size $N/k_0$. Construct (any) bijective map $\pi_i: T_i\to E_i$.
                
                Sample a subset $X_i\subset T_i$ where each element is included independently with probability $p$ and sample $y_i\sim \max\{\text{Bin}(n/k_0, Q)-|X_i|, 0\}$. Sample subset $Y_i\subset(S_i\setminus T_i)$ (with size $y_i$) uniformly from $S_i\setminus T_i\choose y_i$.
                \item Construct $F$ for each $F_{S_i, S_j}$ in the following fashion:\begin{itemize}
                    \item If $i\neq j$, then: $$F_{T_i, T_j}=\begin{cases} 
                                G_1{[\pi_i(T_i), \pi_j(T_j)]} & i>j \\
                                G_2{[\pi_j(T_j), \pi_i(T_i)]}        & i<j \\
                                \end{cases}
                    $$ 
                    
                    \vspace{-2mm}
                    $$F_{(i, j)\in S_i\times S_j\setminus T_i\times T_j}\sim \text{Bern}(Q).$$
                    \item For the diagonal blocks:
                    
                    \vspace{-2mm}
                    $$F_{T_k, T_k}(i, j)=\begin{cases}
                    G_1{[\pi_k(T_k), \pi_k(T_k)]}_{ij}& i<j \\
                    G_2{[\pi_k(T_k), \pi_k(T_k)]}_{ij}& i>j \\
                    
                    \mathbf{1}\{i\in X_i\} & i=j
                    \end{cases}$$
                    
                    \vspace{-2mm}
                    $$F_{(i, j)\in S_k\times S_k\setminus T_k\times T_k}=\begin{cases} \sim \text{Bern}(Q) & i\neq j\\
                    \mathbf{1}\{i\in y_i\}           & i=j
                    \end{cases}.$$
                \end{itemize}
            \end{itemize}
            \item \textit{Flattened Bernoulli Rotations:} Let $S$ be a partition of $[n]$ into $k_0$ equal parts $S_1, S_2,\dots, S_{k_0}$ obtained from the previous part. Construct output matrix $M$:
            \begin{enumerate}
                \item For $i, j$ in $\{1,2,\dots,k_0\}$, flatten matrix $F_{S_i, S_j}$ to a $(n/k_0)^2$ size vector.
                \item Apply Bernoulli Rotation on this vector with design matrix $(K_{n/k_0}^{1/r})^T$, Bernoulli parameter strengths $Q<p\leq 1$, output dimensions $v_{ij}\in \mathbb{R}^{(n/k_0)^2}$.
                \item Layout vector $v_{ij}\in \mathbb{R}^{(n/k_0)^2}$ to $(n/k_0)\times (n/k_0)$ matrix in the order from part (a). Apply permutation to $[n]$.
               
            \end{enumerate}
            \item \textit{Thresholding:} Given matrix $M$ from the previous step, construct $G'=\phi(G)$ such that: for distinct indices $i<j$, $e_{ij}\in E(G')$ if and only if $M_{ij}\geq 0$ and output.
        \end{enumerate}
        \end{mdframed}

==> fig.tex <==
{
\begin{tikzpicture}[scale=0.3] 
\tikzstyle{every node}=[font=\scriptsize]
\def\xmin{0}
\def\xmax{11}
\def\ymin{0}
\def\ymax{11}

\draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\beta$};
\draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[above] {$\alpha$};

\node at (5, 0) [below] {$\frac{1}{2}$};
\node at (6.66, 0) [below] {$\frac{2}{3}$};
\node at (10, 0) [below] {$1$};
\node at (0, 0) [left] {$0$};
\node at (0, 10) [left] {$2$};
\node at (0, 3.33) [left] {$\frac{2}{3}$};
\node at (0, 5) [left] {$1$};

\filldraw[fill=cyan, draw=blue] (0,0) -- (5, 0) -- (6.66, 3.33) -- (0, 0);
\filldraw[fill=amber(sae/ece), draw=red] (5, 0) -- (6.66, 3.33) -- (10, 5) -- (5, 0);
\filldraw[fill=green!25, draw=green] (5, 0) -- (10, 5) -- (10, 0) -- (0, 0) -- (0, 0) -- (5, 0);
\filldraw[fill=red, draw=magenta] (6.66, 3.33) -- (10, 5) -- (10, 10) -- (6.66, 3.33);
\filldraw[fill=gray!25, draw=gray](0, 0) -- (6.66, 3.33) -- (10, 10) -- (0, 10) -- (0, 0);

\node at (4, 1) {HH};
\node at (8.5, 1.2) {EE};
\node at (7.1, 3.0) {\tiny EH};
\node at (8.5, 5.25) {EI};
\node at (4, 5.25) {II};
\end{tikzpicture}}\hspace{30mm}
{
\begin{tikzpicture}[scale=0.3]
\tikzstyle{every node}=[font=\scriptsize]
\def\xmin{0}
\def\xmax{11}
\def\ymin{0}
\def\ymax{11}

\draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\beta$};
\draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[above] {$\alpha$};

\node at (5, 0) [below] {$\frac{1}{2}$};
\node at (6.66, 0) [below] {$\frac{2}{3}$};
\node at (7.5, 0) [below] {$\frac{3}{4}$};
\node at (10, 0) [below] {$1$};
\node at (0, 0) [left] {$0$};
\node at (0, 10) [left] {$2$};
\node at (0, 3.33) [left] {$\frac{2}{3}$};
\node at (0, 5) [left] {$1$};


\filldraw[fill=cyan, draw=blue] (0,0) -- (5, 0) -- (6.66, 3.33) -- (0, 0);
\filldraw[fill=amber(sae/ece), draw=red] (5, 0) -- (6.66, 3.33) -- (7.5, 3.75) -- (5, 0);
%\filldraw[fill=purple, draw=red] (5, 0) -- (6.66, 3.33) -- (10, 5) -- (5, 0);
 \filldraw[fill=green!25, draw=green](5, 0) -- (10, 5) -- (10, 0) -- (0, 0) -- (0, 0) -- (5, 0);
\filldraw[fill=red, draw=magenta] (6.66, 3.33) -- (10, 5) -- (10, 10) -- (6.66, 3.33);
\filldraw[fill=gray!25, draw=gray] (0, 0) -- (6.66, 3.33) -- (10, 10) -- (0, 10) -- (0, 0);

\node at (4, 1) {HH};
\node at (8.5, 1.2) {EE};

\node at (8.5, 5.25) {EI};
\node at (4, 5.25) {II};
\end{tikzpicture}}
\vspace{-3mm}

